Radio-Continuum Study of the Nearby Sculptor Group Galaxies. Part 3: NGC 7793 at lambda=12.2, 6 and 3 cm

We re-examine a series of archived centimetre radio-continuum observations (lambda=16, 6 and 3 cm) focusing on NGC7793 using the Australia Telescope Compact Array. These new images are both very sensitive (rms=0.011 mJy/beam) and feature reasonably high angular resolution (down to < 3"). Using these images, a total of 76 discrete radio sources are identified, of which 57 have been classified. We also studied the radio component of the micro-quasar NGC7793-S26 which shows two distinct regions of somewhat steep spectral index between -0.3 and -0.7.

==> 2teststacked.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7800.00,4500.00)(0.00,-350.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-80,0){\makebox(0,0)[r]{\strut{} 0}}%
      \put(-80,210){\makebox(0,0)[r]{\strut{} 5}}%
      \put(-80,420){\makebox(0,0)[r]{\strut{} 10}}%
      \put(-80,630){\makebox(0,0)[r]{\strut{} 15}}%
      \put(-80,840){\makebox(0,0)[r]{\strut{} 20}}%
      \put(-80,1050){\makebox(0,0)[r]{\strut{} 25}}%
      \put(-80,1260){\makebox(0,0)[r]{\strut{} 30}}%
      \put(52,-220){\makebox(0,0){\strut{} 0}}%
      \put(931,-220){\makebox(0,0){\strut{} 0.05}}%
      \put(1809,-220){\makebox(0,0){\strut{} 0.1}}%
      \put(2688,-220){\makebox(0,0){\strut{} 0.15}}%
      \put(3566,-220){\makebox(0,0){\strut{} 0.2}}%
      \put(4445,-220){\makebox(0,0){\strut{} 0.25}}%
      \put(5323,-220){\makebox(0,0){\strut{} 0.3}}%
      \put(6202,-220){\makebox(0,0){\strut{} 0.35}}%
      \put(7080,-220){\makebox(0,0){\strut{} 0.4}}%
      \put(3566,-550){\makebox(0,0){\strut{}Flux Density (mJy)}}%
      \put(4500,1134){\makebox(0,0)[l]{\strut{}3cm source distribution}}%
      \put(466,1100){\makebox(0,0)[l]{\strut{}3 $\sigma$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-80,1260){\makebox(0,0)[r]{\strut{} 0}}%
      \put(-80,1470){\makebox(0,0)[r]{\strut{} 5}}%
      \put(-80,1680){\makebox(0,0)[r]{\strut{} 10}}%
      \put(-80,1890){\makebox(0,0)[r]{\strut{} 15}}%
      \put(-80,2100){\makebox(0,0)[r]{\strut{} 20}}%
      \put(-80,2310){\makebox(0,0)[r]{\strut{} 25}}%
      \put(-80,2520){\makebox(0,0)[r]{\strut{} 30}}%
      \put(52,1040){\makebox(0,0){\strut{}}}%
      \put(931,1040){\makebox(0,0){\strut{}}}%
      \put(1809,1040){\makebox(0,0){\strut{}}}%
      \put(2688,1040){\makebox(0,0){\strut{}}}%
      \put(3566,1040){\makebox(0,0){\strut{}}}%
      \put(4445,1040){\makebox(0,0){\strut{}}}%
      \put(5323,1040){\makebox(0,0){\strut{}}}%
      \put(6202,1040){\makebox(0,0){\strut{}}}%
      \put(7080,1040){\makebox(0,0){\strut{}}}%
      \put(-586,1890){\rotatebox{-270}{\makebox(0,0){\strut{}No. of sources}}}%
      \put(3566,930){\makebox(0,0){\strut{} }}%
      \put(4500,2394){\makebox(0,0)[l]{\strut{}6cm source distribution}}%
      \put(275,2397){\makebox(0,0)[l]{\strut{}3 $\sigma$}}
      }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-80,2520){\makebox(0,0)[r]{\strut{} 0}}%
      \put(-80,2730){\makebox(0,0)[r]{\strut{} 5}}%
      \put(-80,2940){\makebox(0,0)[r]{\strut{} 10}}%
      \put(-80,3150){\makebox(0,0)[r]{\strut{} 15}}%
      \put(-80,3359){\makebox(0,0)[r]{\strut{} 20}}%
      \put(-80,3569){\makebox(0,0)[r]{\strut{} 25}}%
      \put(-80,3779){\makebox(0,0)[r]{\strut{} 30}}%
      \put(52,2300){\makebox(0,0){\strut{}}}%
      \put(931,2300){\makebox(0,0){\strut{}}}%
      \put(1809,2300){\makebox(0,0){\strut{}}}%
      \put(2688,2300){\makebox(0,0){\strut{}}}%
      \put(3566,2300){\makebox(0,0){\strut{}}}%
      \put(4445,2300){\makebox(0,0){\strut{}}}%
      \put(5323,2300){\makebox(0,0){\strut{}}}%
      \put(6202,2300){\makebox(0,0){\strut{}}}%
      \put(7080,2300){\makebox(0,0){\strut{}}}%
      \put(3566,2190){\makebox(0,0){\strut{} }}%
      \put(4300,3653){\makebox(0,0)[l]{\strut{}12.2cm source distribution}}%
      \put(1250,3653){\makebox(0,0)[l]{\strut{}3 $\sigma$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[trim=0cm 0cm -10cm 0cm]{2teststacked}}%
    \gplfronttext
  \end{picture}%
\endgroup

